MC-BLOS: Determination of the Line-of-Sight Component of Magnetic Fields Associated with Molecular Clouds

In recent years a number of surveys and telescopes have observed the plane-of-sky component of magnetic fields associated with molecular clouds. However, observations of their line-of-sight magnetic field remain limited. To address this issue, Tahani et al. (2018) developed a technique based on Faraday rotation. The technique incorporates an ON-OFF approach to identify the rotation measure induced by the magnetic fields associated with the cloud. The upcoming abundance of Faraday rotation observations from the Square Kilometer Array and its pathfinders necessitates robustly-tested software to automatically obtain line-of-sight magnetic fields of molecular clouds. We developed software, called MC-BLOS (Molecular Cloud Line-of-Sight Magnetic Field), to carry out the technique in an automated manner. The software's input are Faraday rotation of point sources (extra-galactic sources or pulsars), extinction or column density maps, chemical evolution code results, and a text/CSV file, which allows the user to specify the cloud name or other parameters pertaining to the technique. For each cloud, the software invokes a set of predefined initial parameters such as density, temperature, and surrounding boundary, which the user can modify. The software then runs the technique automatically, outputting line-of-sight magnetic field maps and tables (including uncertainties) at the end of the process. This automated approach significantly reduces analysis time compared to manual methods. We have tested the software on previously-published clouds, and the results are consistent within the reported uncertainty range. This software will facilitate the analysis of forthcoming Faraday rotation observations, enabling a better understanding of the role of magnetic fields in molecular cloud dynamics and star formation.

==> DirectionFlowchart.tex <==

\begin{tikzpicture}[node distance=2cm]
    \node (init) [invisible] {};
    \node (start) [process, below of=init, xshift = 10cm] {RM$_{\rm{ref}}$ Determination};
    
    \node (sort) [io, below of=start, text width=4cm] {Identify potential \\ OFF points: \\sort all the RMs up \\to $A_{\rm{v}} < A_{\rm{V,~th}}$};
    
    \node (close_to_cloud) [decision, below of=sort, text width=2cm, yshift=-1cm] {Too close to the cloud?};
    
    \node (exclude_close1) [process, below of =close_to_cloud, yshift=-1.5cm, text width = 3cm] {Exclude the point and continue with the remaining potential OFF points};
    
    \node (anomalous) [decision, below of=exclude_close1, yshift=-1.4cm, text width = 2cm] {Anomalous RM points};

     \node (exclude_close2) [process, below of =anomalous, yshift=-1.5cm, text width = 3cm] {Exclude the point and continue with the remaining potential OFF points};
    
    \node (stability_trend) [process, below of=exclude_close2, yshift=-0.9cm, text width = 3 cm] {Run stability trend to determine optimal number of reference points};
    
    \node (quadrant_selection) [decision, below of=stability_trend, yshift=-0.9cm, text width = 2cm] {Quadrant selection};
    
    \node (continue_selecting) [process, below of=quadrant_selection, text width=4cm, yshift=-1.7cm] {Continue selecting potential OFF points until the specified minimum number of OFF points per quadrant is satisfied};
    
    \node (rerun_stability) [process, below of=continue_selecting, yshift=-0.8cm, text width = 3cm] {Rerun the stability trend for user's study};
    
    \node (weighting_scheme) [decision, below of=rerun_stability, yshift=-1.2cm] {Weighting Scheme};
    
    \node (weighted_average) [process, below of=weighting_scheme, xshift=6cm, yshift = -1.2cm, text width=4cm] {Average reference points for \rmref\ determination};
    
    \node (average) [process, below of=weighting_scheme, xshift=-6cm, text width = 3cm, yshift = -1cm] {Determine the $RM_{ref}$ \\ weighted equally by each quadrant};

     \draw [arrow] (start) -- (sort);
     \draw [arrow] (sort) -- (close_to_cloud);
     \draw [arrow] (close_to_cloud) -- node[anchor=west] {TRUE} (exclude_close1);
     \draw [arrow] (exclude_close1) -- (anomalous);
     
     \draw [->](close_to_cloud) -- ++(3,0) --node[anchor=west] {FALSE} ++(0,-4.9) -- ++(-2.95,0);
     
     \draw [arrow] (anomalous) -- node[anchor=west] {TRUE} (exclude_close2);

     \draw [->](anomalous) -- ++(3,0) --node[anchor=west] {FALSE} ++(0,-5) -- ++(-2.95,0);

     %\draw [arrow] (anomalous) -- node[anchor=east] {FALSE} (stability_trend);
     \draw [arrow] (exclude_close2) -- (stability_trend);
     \draw [arrow] (stability_trend) -- (quadrant_selection);
     \draw [arrow] (quadrant_selection) -- node[anchor=west] {TRUE} (continue_selecting);
     \draw [->](quadrant_selection) -- ++(3,0) --node[anchor=west] {FALSE} ++(0,-5.2) -- ++(-2.95,0);
     %\draw [arrow] (quadrant_selection) -- node[anchor=east] {FALSE} (rerun_stability);
     \draw [arrow] (continue_selecting) -- (rerun_stability);
     \draw [arrow] (rerun_stability) -- (weighting_scheme);
     \draw [arrow] (rerun_stability) --  (weighting_scheme);
     %\draw [arrow] (weighting_scheme) -- node[anchor=south] {TRUE} (weighted_average);
     %\draw [arrow] (weighting_scheme) -- node[anchor=east] {FALSE} (average);
     \draw [->](weighting_scheme) --node[anchor=south] {FALSE} ++(6,0) -- ++(0,-2.6);
     \draw [->](weighting_scheme) --node[anchor=south] {TRUE} ++(-6,0) -- ++(0,-2.2);
 \end{tikzpicture}

==> StrenthFlowchart.tex <==
\begin{tikzpicture}[node distance=2cm]

    \node (init) [invisible] {};
    \node (start) [begin, below of =init, xshift = 10cm] {$N_e$ Determination};
    
    \node (select_results) [process, below of=start, text width = 4cm, yshift = -1.3cm, xshift = -5cm] {Retrieve chemical results using corresponding input parameters ($IR_{CR}$, $IR_{UV}$, $T$, $n$) };

     \node (find_results) [process, below of=start, text width = 4cm, yshift = -1.1cm, xshift = 5cm] {Find corresponding $A_V$ (or $N$) at each $RM_{ON}$ };
    
    \node (find_ar_n) [process, below of=select_results, text width=4cm, yshift = -0.6 cm] {Divide cloud into layers at each ON point to $\frac{A_V}{2}$ and find $X_{e,i}$ in each layer};
  
    \node (find_nei) [process, below of=find_ar_n, text width=4cm, yshift = -0.3cm] {Determine N$e,i$ \\ based on $X_{e,i}$  and $A_{v,i}$};
    
    \node (add_nei) [startstop, below of=find_nei, text width=4cm, yshift = 0.1cm] {Find $2 \times \Sigma_i N_{e,i}$ };

    
    %\draw [arrow] (start) -- (select_results);
    \draw [arrow](start) -- ++(0,-2) -- ++(-5,0)--++(0,-0.6);
    \draw [arrow](start) -- ++(0,-2) -- ++(5,0)--++(0,-0.5);
    \draw [arrow] (select_results) -- (find_ar_n);
    \draw [arrow] (find_ar_n) -- (find_nei);
    \draw [arrow] (find_nei) -- (add_nei);
    \draw [arrow](find_results) -- ++(0,-1.7) -- ++(-9.95,0);
    
\end{tikzpicture}
